Discovering Nested Communities

Finding communities in graphs is one of the most well-studied problems in data mining and social-network analysis. In many real applications, the underlying graph does not have a clear community structure. In those cases, selecting a single community turns out to be a fairly ill-posed problem, as the optimization criterion has to make a difficult choice between selecting a tight but small community or a more inclusive but sparser community. In order to avoid the problem of selecting only a single community we propose discovering a sequence of nested communities. More formally, given a graph and a starting set, our goal is to discover a sequence of communities all containing the starting set, and each community forming a denser subgraph than the next. Discovering an optimal sequence of communities is a complex optimization problem, and hence we divide it into two subproblems: 1) discover the optimal sequence for a fixed order of graph vertices, a subproblem that we can solve efficiently, and 2) find a good order. We employ a simple heuristic for discovering an order and we provide empirical and theoretical evidence that our order is good.

==> karate_1.tex <==
\begin{tikzpicture}[baseline = (current bounding box.north)]
\node[circle, line width = 0pt, circle split part fill={yafcolor1,yafcolor1}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n1) at (2.361450, 1.202000) {$\scriptscriptstyle 1$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n11) at (2.834350, 0.159985) {$\scriptscriptstyle 11$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n12) at (1.720200, 0.125000) {$\scriptscriptstyle 12$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n13) at (1.329300, 0.525500) {$\scriptscriptstyle 13$};
\node[circle, line width = 0pt, circle split part fill={yafcolor3!100,yafcolor3!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n14) at (2.427900, 2.072200) {$\scriptscriptstyle 14$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n18) at (2.075800, 0.443810) {$\scriptscriptstyle 18$};
\node[circle, line width = 0pt, circle split part fill={yafcolor3!100,yafcolor3!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n2) at (2.553700, 1.516100) {$\scriptscriptstyle 2$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n20) at (3.031900, 2.203600) {$\scriptscriptstyle 20$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n22) at (2.541650, 0.465750) {$\scriptscriptstyle 22$};
\node[circle, line width = 0pt, circle split part fill={yafcolor3!100,yafcolor3!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n3) at (1.896050, 2.086550) {$\scriptscriptstyle 3$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n32) at (1.465200, 2.167950) {$\scriptscriptstyle 32$};
\node[circle, line width = 0pt, circle split part fill={yafcolor3!100,yafcolor3!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n4) at (1.818550, 1.337350) {$\scriptscriptstyle 4$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n5) at (3.095800, 0.709300) {$\scriptscriptstyle 5$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n6) at (3.526700, 0.633550) {$\scriptscriptstyle 6$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n7) at (3.673250, 1.181450) {$\scriptscriptstyle 7$};
\node[circle, line width = 0pt, circle split part fill={yafcolor3!100,yafcolor3!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n8) at (1.387750, 1.240050) {$\scriptscriptstyle 8$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n9) at (2.601000, 2.378000) {$\scriptscriptstyle 9$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n10) at (1.735200, 3.011950) {$\scriptscriptstyle 10$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n34) at (2.394500, 3.065300) {$\scriptscriptstyle 34$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n15) at (2.011400, 4.200500) {$\scriptscriptstyle 15$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n33) at (1.963600, 3.337850) {$\scriptscriptstyle 33$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n16) at (1.149600, 3.933900) {$\scriptscriptstyle 16$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n19) at (3.012400, 3.815550) {$\scriptscriptstyle 19$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n31) at (3.042950, 2.741900) {$\scriptscriptstyle 31$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n21) at (2.581650, 4.047350) {$\scriptscriptstyle 21$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n23) at (3.216650, 3.509950) {$\scriptscriptstyle 23$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n24) at (0.912400, 3.431300) {$\scriptscriptstyle 24$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n26) at (0.441610, 2.109950) {$\scriptscriptstyle 26$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n28) at (0.873750, 2.721850) {$\scriptscriptstyle 28$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n30) at (1.580350, 4.009000) {$\scriptscriptstyle 30$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n25) at (0.187500, 2.415500) {$\scriptscriptstyle 25$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n27) at (2.442150, 4.416150) {$\scriptscriptstyle 27$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n29) at (1.304300, 2.726550) {$\scriptscriptstyle 29$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n17) at (4.446000, 0.436075) {$\scriptscriptstyle 17$};
\begin{pgfonlayer}{background}
\draw[black!50, thick] (n1) -- (n11);
\draw[black!50, thick] (n1) -- (n12);
\draw[black!50, thick] (n1) -- (n13);
\draw[black!50, thick] (n1) -- (n14);
\draw[black!50, thick] (n1) -- (n18);
\draw[black!50, thick] (n1) -- (n2);
\draw[black!50, thick] (n1) -- (n20);
\draw[black!50, thick] (n1) -- (n22);
\draw[black!50, thick] (n1) -- (n3);
\draw[black!50, thick] (n1) -- (n32);
\draw[black!50, thick] (n1) -- (n4);
\draw[black!50, thick] (n1) -- (n5);
\draw[black!50, thick] (n1) -- (n6);
\draw[black!50, thick] (n1) -- (n7);
\draw[black!50, thick] (n1) -- (n8);
\draw[black!50, thick] (n1) -- (n9);
\draw[black!50, thick] (n10) -- (n34);
\draw[black!50, thick] (n14) -- (n34);
\draw[black!50, thick] (n15) -- (n33);
\draw[black!50, thick] (n15) -- (n34);
\draw[black!50, thick] (n16) -- (n33);
\draw[black!50, thick] (n16) -- (n34);
\draw[black!50, thick] (n19) -- (n33);
\draw[black!50, thick] (n19) -- (n34);
\draw[black!50, thick] (n2) -- (n14);
\draw[black!50, thick] (n2) -- (n18);
\draw[black!50, thick] (n2) -- (n20);
\draw[black!50, thick] (n2) -- (n22);
\draw[black!50, thick] (n2) -- (n3);
\draw[black!50, thick] (n2) -- (n31);
\draw[black!50, thick] (n2) -- (n4);
\draw[black!50, thick] (n2) -- (n8);
\draw[black!50, thick] (n20) -- (n34);
\draw[black!50, thick] (n21) -- (n33);
\draw[black!50, thick] (n21) -- (n34);
\draw[black!50, thick] (n23) -- (n33);
\draw[black!50, thick] (n23) -- (n34);
\draw[black!50, thick] (n24) -- (n26);
\draw[black!50, thick] (n24) -- (n28);
\draw[black!50, thick] (n24) -- (n30);
\draw[black!50, thick] (n24) -- (n33);
\draw[black!50, thick] (n24) -- (n34);
\draw[black!50, thick] (n25) -- (n26);
\draw[black!50, thick] (n25) -- (n28);
\draw[black!50, thick] (n25) -- (n32);
\draw[black!50, thick] (n26) -- (n32);
\draw[black!50, thick] (n27) -- (n30);
\draw[black!50, thick] (n27) -- (n34);
\draw[black!50, thick] (n28) -- (n34);
\draw[black!50, thick] (n29) -- (n32);
\draw[black!50, thick] (n29) -- (n34);
\draw[black!50, thick] (n3) -- (n10);
\draw[black!50, thick] (n3) -- (n14);
\draw[black!50, thick] (n3) -- (n28);
\draw[black!50, thick] (n3) -- (n29);
\draw[black!50, thick] (n3) -- (n33);
\draw[black!50, thick] (n3) -- (n4);
\draw[black!50, thick] (n3) -- (n8);
\draw[black!50, thick] (n3) -- (n9);
\draw[black!50, thick] (n30) -- (n33);
\draw[black!50, thick] (n30) -- (n34);
\draw[black!50, thick] (n31) -- (n33);
\draw[black!50, thick] (n31) -- (n34);
\draw[black!50, thick] (n32) -- (n33);
\draw[black!50, thick] (n32) -- (n34);
\draw[black!50, thick] (n33) -- (n34);
\draw[black!50, thick] (n4) -- (n13);
\draw[black!50, thick] (n4) -- (n14);
\draw[black!50, thick] (n4) -- (n8);
\draw[black!50, thick] (n5) -- (n11);
\draw[black!50, thick] (n5) -- (n7);
\draw[black!50, thick] (n6) -- (n11);
\draw[black!50, thick] (n6) -- (n17);
\draw[black!50, thick] (n6) -- (n7);
\draw[black!50, thick] (n7) -- (n17);
\draw[black!50, thick] (n9) -- (n31);
\draw[black!50, thick] (n9) -- (n33);
\draw[black!50, thick] (n9) -- (n34);
\end{pgfonlayer}
\end{tikzpicture}


==> karate_3334.tex <==
\begin{tikzpicture}[baseline = (current bounding box.north)]
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n1) at (2.361450, 1.202000) {$\scriptscriptstyle 1$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n11) at (2.834350, 0.159985) {$\scriptscriptstyle 11$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n12) at (1.720200, 0.125000) {$\scriptscriptstyle 12$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n13) at (1.329300, 0.525500) {$\scriptscriptstyle 13$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n14) at (2.427900, 2.072200) {$\scriptscriptstyle 14$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n18) at (2.075800, 0.443810) {$\scriptscriptstyle 18$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n2) at (2.553700, 1.516100) {$\scriptscriptstyle 2$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n20) at (3.031900, 2.203600) {$\scriptscriptstyle 20$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n22) at (2.541650, 0.465750) {$\scriptscriptstyle 22$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n3) at (1.896050, 2.086550) {$\scriptscriptstyle 3$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n32) at (1.465200, 2.167950) {$\scriptscriptstyle 32$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n4) at (1.818550, 1.337350) {$\scriptscriptstyle 4$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n5) at (3.095800, 0.709300) {$\scriptscriptstyle 5$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n6) at (3.526700, 0.633550) {$\scriptscriptstyle 6$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n7) at (3.673250, 1.181450) {$\scriptscriptstyle 7$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n8) at (1.387750, 1.240050) {$\scriptscriptstyle 8$};
\node[circle, line width = 0pt, circle split part fill={yafcolor3!100,yafcolor3!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n9) at (2.601000, 2.378000) {$\scriptscriptstyle 9$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n10) at (1.735200, 3.011950) {$\scriptscriptstyle 10$};
\node[circle, line width = 0pt, circle split part fill={yafcolor1,yafcolor1}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n34) at (2.394500, 3.065300) {$\scriptscriptstyle 34$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n15) at (2.011400, 4.200500) {$\scriptscriptstyle 15$};
\node[circle, line width = 0pt, circle split part fill={yafcolor1,yafcolor1}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n33) at (1.963600, 3.337850) {$\scriptscriptstyle 33$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n16) at (1.149600, 3.933900) {$\scriptscriptstyle 16$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n19) at (3.012400, 3.815550) {$\scriptscriptstyle 19$};
\node[circle, line width = 0pt, circle split part fill={yafcolor3!100,yafcolor3!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n31) at (3.042950, 2.741900) {$\scriptscriptstyle 31$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n21) at (2.581650, 4.047350) {$\scriptscriptstyle 21$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n23) at (3.216650, 3.509950) {$\scriptscriptstyle 23$};
\node[circle, line width = 0pt, circle split part fill={yafcolor3!100,yafcolor3!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n24) at (0.912400, 3.431300) {$\scriptscriptstyle 24$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n26) at (0.441610, 2.109950) {$\scriptscriptstyle 26$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n28) at (0.873750, 2.721850) {$\scriptscriptstyle 28$};
\node[circle, line width = 0pt, circle split part fill={yafcolor3!100,yafcolor3!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n30) at (1.580350, 4.009000) {$\scriptscriptstyle 30$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n25) at (0.187500, 2.415500) {$\scriptscriptstyle 25$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n27) at (2.442150, 4.416150) {$\scriptscriptstyle 27$};
\node[circle, line width = 0pt, circle split part fill={yafcolor2!100,yafcolor2!100}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n29) at (1.304300, 2.726550) {$\scriptscriptstyle 29$};
\node[circle, line width = 0pt, circle split part fill={yafcolor5!40,yafcolor5!40}, text = white, inner sep = 0.5pt, text width = 7pt, align = center] (n17) at (4.446000, 0.436075) {$\scriptscriptstyle 17$};
\begin{pgfonlayer}{background}
\draw[black!50, thick] (n1) -- (n11);
\draw[black!50, thick] (n1) -- (n12);
\draw[black!50, thick] (n1) -- (n13);
\draw[black!50, thick] (n1) -- (n14);
\draw[black!50, thick] (n1) -- (n18);
\draw[black!50, thick] (n1) -- (n2);
\draw[black!50, thick] (n1) -- (n20);
\draw[black!50, thick] (n1) -- (n22);
\draw[black!50, thick] (n1) -- (n3);
\draw[black!50, thick] (n1) -- (n32);
\draw[black!50, thick] (n1) -- (n4);
\draw[black!50, thick] (n1) -- (n5);
\draw[black!50, thick] (n1) -- (n6);
\draw[black!50, thick] (n1) -- (n7);
\draw[black!50, thick] (n1) -- (n8);
\draw[black!50, thick] (n1) -- (n9);
\draw[black!50, thick] (n10) -- (n34);
\draw[black!50, thick] (n14) -- (n34);
\draw[black!50, thick] (n15) -- (n33);
\draw[black!50, thick] (n15) -- (n34);
\draw[black!50, thick] (n16) -- (n33);
\draw[black!50, thick] (n16) -- (n34);
\draw[black!50, thick] (n19) -- (n33);
\draw[black!50, thick] (n19) -- (n34);
\draw[black!50, thick] (n2) -- (n14);
\draw[black!50, thick] (n2) -- (n18);
\draw[black!50, thick] (n2) -- (n20);
\draw[black!50, thick] (n2) -- (n22);
\draw[black!50, thick] (n2) -- (n3);
\draw[black!50, thick] (n2) -- (n31);
\draw[black!50, thick] (n2) -- (n4);
\draw[black!50, thick] (n2) -- (n8);
\draw[black!50, thick] (n20) -- (n34);
\draw[black!50, thick] (n21) -- (n33);
\draw[black!50, thick] (n21) -- (n34);
\draw[black!50, thick] (n23) -- (n33);
\draw[black!50, thick] (n23) -- (n34);
\draw[black!50, thick] (n24) -- (n26);
\draw[black!50, thick] (n24) -- (n28);
\draw[black!50, thick] (n24) -- (n30);
\draw[black!50, thick] (n24) -- (n33);
\draw[black!50, thick] (n24) -- (n34);
\draw[black!50, thick] (n25) -- (n26);
\draw[black!50, thick] (n25) -- (n28);
\draw[black!50, thick] (n25) -- (n32);
\draw[black!50, thick] (n26) -- (n32);
\draw[black!50, thick] (n27) -- (n30);
\draw[black!50, thick] (n27) -- (n34);
\draw[black!50, thick] (n28) -- (n34);
\draw[black!50, thick] (n29) -- (n32);
\draw[black!50, thick] (n29) -- (n34);
\draw[black!50, thick] (n3) -- (n10);
\draw[black!50, thick] (n3) -- (n14);
\draw[black!50, thick] (n3) -- (n28);
\draw[black!50, thick] (n3) -- (n29);
\draw[black!50, thick] (n3) -- (n33);
\draw[black!50, thick] (n3) -- (n4);
\draw[black!50, thick] (n3) -- (n8);
\draw[black!50, thick] (n3) -- (n9);
\draw[black!50, thick] (n30) -- (n33);
\draw[black!50, thick] (n30) -- (n34);
\draw[black!50, thick] (n31) -- (n33);
\draw[black!50, thick] (n31) -- (n34);
\draw[black!50, thick] (n32) -- (n33);
\draw[black!50, thick] (n32) -- (n34);
\draw[black!50, thick] (n33) -- (n34);
\draw[black!50, thick] (n4) -- (n13);
\draw[black!50, thick] (n4) -- (n14);
\draw[black!50, thick] (n4) -- (n8);
\draw[black!50, thick] (n5) -- (n11);
\draw[black!50, thick] (n5) -- (n7);
\draw[black!50, thick] (n6) -- (n11);
\draw[black!50, thick] (n6) -- (n17);
\draw[black!50, thick] (n6) -- (n7);
\draw[black!50, thick] (n7) -- (n17);
\draw[black!50, thick] (n9) -- (n31);
\draw[black!50, thick] (n9) -- (n33);
\draw[black!50, thick] (n9) -- (n34);
\end{pgfonlayer}
\end{tikzpicture}

